Risk-Aware Online Conformal State Probing

AI-based autonomous agents, typically hosted at data centers, must acquire state information from robots or edge devices in order to issue informed control decisions. Managing uncertainty about the state is particularly consequential in safety-critical settings, in which average-case guarantees are insufficient. In this context, we study a sequential decision maker process that jointly decides which actions to take and when to probe given access to an arbitrary state prediction model. We propose online conformal state probing (OCSP), an action and probing policy that certifies worst-case reliability levels without relying on distributional assumptions. OCSP is designed to provably control the missed query error (MQE), i.e., the fraction of instances where probing would have been beneficial, while minimizing the probing rate. OCSP can be applied to existing pre-trained value-based control policies without requiring retraining or fine-tuning. We validate OCSP through numerical simulations to verify theoretical guarantees and to assess performance trade-offs as a function of the calibration of the state predictor.

==> figures/all_mqe.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=3cm,
                grid=major,
                xlabel={time $t$}, 
                ylabel={MQE},
                ymin=0.2, ymax=0.5,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
                label style={font=\footnotesize},       % xlabel & ylabel size
                tick label style={font=\footnotesize}, % tick numbers size
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_mqe, col sep=comma] {figures/time_plot/0.5.csv};
                \addplot[okabeOrange, thick] table [x=time_step, y=mean_mqe, col sep=comma] {figures/time_plot/1.5.csv};
                \addplot[okabeGreen, thick] table [x=time_step, y=mean_mqe, col sep=comma] {figures/time_plot/2.7.csv};
                
                \addplot[okabeVermillion, thick, dashed] table [x=time_step, y=bound, col sep=comma]{figures/time_plot/0.5.csv};

                \addplot[red] table [x=time_step, y=mqe_comparison, col sep=comma]{figures/time_plot/0.5.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}

            \node[  
                   %rounded corners, 
                   %inner sep=5pt
                   ] at (4.1,1.2) {\footnotesize (a)};
        \end{tikzpicture}

==> figures/all_query_rate.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=3cm,
                grid=major,
                xlabel={time $t$},
                ylabel={Probing Rate},
                ymin=0.5, ymax=0.7,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
                label style={font=\footnotesize},       % xlabel & ylabel size
                tick label style={font=\footnotesize}, % tick numbers size
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_query_rate, col sep=comma] {figures/time_plot/0.5.csv};
                \addplot[okabeOrange, thick] table [x=time_step, y=mean_query_rate, col sep=comma] {figures/time_plot/1.5.csv};
                \addplot[okabeGreen, thick] table [x=time_step, y=mean_query_rate, col sep=comma] {figures/time_plot/2.7.csv};
                
                \addplot[red, thick] table [x=time_step, y=query_rate_comparison, col sep=comma]{figures/time_plot/0.5.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}

            \node[  
                   %rounded corners, 
                   %inner sep=5pt
                   ] at (4.1,1.2) {\footnotesize (b)};
        \end{tikzpicture}

==> figures/all_reward.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=3cm,
                grid=major,
                xlabel={time $t$},
                ylabel={Return},
                ymin=2.5, ymax=2.9,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
                label style={font=\footnotesize},       % xlabel & ylabel size
                tick label style={font=\footnotesize}, % tick numbers size
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_rewards, col sep=comma] {figures/time_plot/0.5.csv};
                \addplot[okabeOrange, thick] table [x=time_step, y=mean_rewards, col sep=comma] {figures/time_plot/1.5.csv};
                \addplot[okabeGreen, thick] table [x=time_step, y=mean_rewards, col sep=comma] {figures/time_plot/2.7.csv};
                
                \addplot[red, thick] table [x=time_step, y=reward_comparison, col sep=comma]{figures/time_plot/0.5.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}

            \node[  
                   %rounded corners, 
                   %inner sep=5pt
                   ] at (4.1,1.2) {\footnotesize (c)};
        \end{tikzpicture}

==> figures/belief_hist.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\linewidth,
    height=5cm,
    ymin=0,
    xtick={0,1,2,3,4,5,6},
    xticklabels={$s_0$,$s_1$,$s_2$,$s_3$,$s_4$,$s_5$,$s_6$},
    ylabel={Value},
    xlabel={State Index},
    legend style={
        at={(0.01,0.99)},
        anchor=north west,
        legend columns=1,
    },
    enlarge x limits=0.1,
    ymajorgrids=true,
    grid style=dashed,
    bar width=6pt,
]
 
\addplot[fill=okabeBlue] coordinates {
    (0, 0.004433048175243745)
(1, 0.054005582622414484)
(2, 0.2420362293761143)
(3, 0.3990502796524549)
(4, 0.2420362293761143)
(5, 0.054005582622414484)
(6, 0.004433048175243745)

};
 
\addplot[fill=okabeOrange] coordinates {
(0, 9.4469381013937e-07)
(1, 0.0017080464774060845)
(2, 0.15375344402405727)
(3, 0.6890751296094529)
(4, 0.15375344402405727)
(5, 0.0017080464774060845)
(6, 9.4469381013937e-07)

};
 
\addplot[fill=okabeGreen] coordinates {
(0, 2.4652333359817847e-11)
(1, 1.798181550759372e-05)
(2, 0.059240517125411445)
(3, 0.8814830020688572)
(4, 0.059240517125411445)
(5, 1.798181550759372e-05)
(6, 2.4652333359817847e-11)
};
 
\legend{Underconfident, Exact, Overconfident}
 
\end{axis}
\end{tikzpicture}

==> figures/belief_q_model.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}
    \begin{scope}[shift={(0cm,0cm)},scale=4]
        \draw[fill=gray, fill opacity=0.2] (0.0,0.2) rectangle (1.0,0.4);
        \draw[fill=gray, fill opacity=0.2] (0.0,0.6) rectangle (1.0,0.9);

        \draw[thick] plot file {files/q_s0.dat};
        \draw[thick] plot file {files/q_s1.dat};
        \draw[thick] plot file {files/q_s2.dat};
        \draw[thick] plot file {files/q_s3.dat};
        \draw[thick] plot file {files/q_s4.dat};
        \draw[thick] plot file {files/q_s5.dat};
        \draw[thick] plot file {files/q_s6.dat};
        \draw[thick] plot file {files/q_s7.dat};
        \draw[thick] plot file {files/q_s8.dat};
        \draw[thick] plot file {files/q_s9.dat};

        \node at (-0.06,0.05) {$s_1$};
        \node at (-0.06,0.15) {$s_2$};
        \node at (-0.06,0.25) {$s_3$};
        \node at (-0.06,0.35) {$s_4$};
        \node at (-0.06,0.45) {$s_5$};
        \node at (-0.06,0.55) {$s_6$};
        \node at (-0.06,0.65) {$s_7$};
        \node at (-0.06,0.75) {$s_8$};
        \node at (-0.06,0.85) {$s_9$};
        \node at (-0.06,0.95) {$s_{10}$};

        \node at (0.5,1.05) {Actions $a\in\mathcal{A}$};
        \node[rotate=270] at (1.1,0.5) {$\Gamma_t=\{s_3,s_4,s_7,s_8,s_9\}$};
    \end{scope}
    \draw[dashed] (0,0) rectangle (4,4);

    \begin{scope}[shift={(-0.7cm,0cm)},scale=4]
        \draw[thick] (0,0) rectangle (-0.05,0.1);
        \draw[thick] (0,0.1) rectangle (-0.03,0.2);
        \draw[thick, fill=gray, fill opacity=0.2] (0,0.2) rectangle (-0.2,0.3);
        \draw[thick, fill=gray, fill opacity=0.2] (0,0.3) rectangle (-0.3,0.4);
        \draw[thick] (0,0.4) rectangle (-0.06,0.5);
        \draw[thick] (0,0.5) rectangle (-0.07,0.6);
        \draw[thick, fill=gray, fill opacity=0.2] (0,0.6) rectangle (-0.2,0.7);
        \draw[thick, fill=gray, fill opacity=0.2] (0,0.7) rectangle (-0.25,0.8);
        \draw[thick, fill=gray, fill opacity=0.2] (0,0.8) rectangle (-0.15,0.9);
        \draw[thick] (0,0.9) rectangle (-0.05,1.0);
        
        \draw[thick, dashed] (-0.12,-0.02) -- (-0.12,1.02);
        \node at (-0.12,-0.055) {$\lambda_t$};
        
        \draw[dashed] (0.0,0.2) -- (1.2,0.2);
        \draw[dashed] (0.0,0.4) -- (1.2,0.4);
        \draw[dashed] (0.0,0.6) -- (1.2,0.6);
        \draw[dashed] (0.0,0.9) -- (1.2,0.9);

        \node at (-0.22,0.5) {$b_t(s)$};
        %\node at (-0.65,0.2) {$\Gamma_t=\{s_3,s_4,s_7,s_8,s_9\}$};

        %\node at (-1,0.5) {$\delta(s_{t-\tau})$};
        %\node at (-1,1.1) {$A_{t-\tau}=1$};
        %\node at (-0.1,1.1) {$A_{t}=\1[\sigma_t\geq \mu_t]$};
        
        %\draw[dotted] (-0.8,0.55) -- (-0.15,1);
        %\draw[dotted] (-0.8,0.45) -- (-0.15,0);

        %\draw[dotted] (-0.8,0) -- (-0.8,1.1);
        %\draw[dotted] (-0.42,0) -- (-0.42,1.1);

        %\draw[decorate, decoration={brace,amplitude=5pt}] (-0.8,1.1) -- (-0.42,1.1);
        %\node[align=center] at (-0.61,1.23) {No query for \\ $\tau-1$ steps};
    \end{scope}

    \begin{scope}[shift={(0cm,-2.5cm)},scale=4]
        \draw[thick, name path=lower] plot file {files/min_q_over_s.dat};
        \draw[thick, name path=upper] plot file {files/max_q_over_s.dat};
        \fill[gray, opacity=0.2] plot file {files/max_q_over_s.dat} -- plot file {files/min_q_over_s_reverse.dat} -- cycle;
        
        \draw[thick] plot file {files/s_1.dat};
        \draw[thick] plot file {files/s_5.dat};
        \draw[thick] plot file {files/expected_q_over_css.dat};
        \draw[thick, dashed] plot file {files/expected_q_alpha_over_css.dat};

        %\draw[thick, dashed, <->] (0.888888888888889, 0.10263795298960543) -- (0.888888888888889, 0.34441135847105697);
        
        %\node at (0.95, 0.25) {$\sigma_t$};

        %\node at (-0.4,0.1) {$\min_{s\in\Gamma_t} R_t(s,a)$};
        \node at (-0.5,0.1) {$\sum_{s\in\Gamma_t} b_t(s) R_t(s,a)$};
        \node at (-0.5,0.25) {$\sum_{s\in\Gamma_t} q_\beta(s) R_t(s,a)$};
        \node at (-0.5,0.4) {$\max_{s\in\Gamma_t} R_t(s,a)$};

        \draw[->] (0.154,0.37) -- (-0.17,0.4);
        \draw[->] (0.154,0.33) -- (-0.12,0.25);
        \draw[->] (0.154,0.27) -- (-0.13,0.1);
        
        
        %\node at (0.797979797979798, 0.219086893003262) {$\star$};
        \fill[red] (0.617, 0.213) circle (0.3pt);
        \fill[red] (0.795, 0.25) circle (0.3pt);
        \draw[->] (0.795, 0.25) |-  (0.82,-0.07);
        
        \draw[->] (0.617, 0.213) |- (0.5, -0.07);

        %\draw[dotted] (0,0.219086893003262) -- (1.15,0.219086893003262);
        %\draw[dotted] (0,0.405) -- (1.15,0.405);
        %\draw[dotted] (0,0.5) -- (1.15,0.5);
        %\draw[<->] (1.1,0.219086893003262) -- (1.1,0.5);
        %\draw[<->] (1.1,0.219086893003262) -- (1.1,0.405);
        %\node at (1.16,0.3) {$\sigma_t$};
        \node at (0.3,-0.07) {$\hat{a}_t \ (\beta=0)$};
        \node at (1.05,-0.07) {$\hat{a}_t \ (\beta=\infty)$};
        
        %\node at (1.1,0.12) {$R_t(s_6,a)$};
        %\node at (1.1,0.45) {$R_t(s_2,a)$};
        \draw[->] (1.02,0.24) -- (1.02,0.32);
        \node at (1.18,0.27) {$\beta\rightarrow\infty$};

        %\draw (1.23,0.3) -| (1.25,1.9);
        %\draw[->] (1.25,1.9) -| (-0.25,1.77);
    
    \end{scope}
    
\end{tikzpicture}

==> figures/legend_time_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0cm,
height=0.1cm,
scale only axis,
tick align=inside,
xmin=0, xmax=0,
ymin=0, ymax=0.1,
legend style={
    draw=white!15!black,
    %font=\scriptsize, 
    at={(0, 0)}, anchor=south,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=6
]

\addplot[red, thick] table {
0    0.1
};

\addplot[okabeBlue, , thick] table {
0    0.1
};

\addplot[okabeOrange, thick] table {
0    0.1
};

\addplot[okabeGreen, thick] table {
0    0.1
};

\addplot[okabeVermillion, thick, dashed] table {
0    0.1
};





\legend{\footnotesize Augment-and-train, \footnotesize OCSP w/ underconf. belief, \footnotesize OCSP w/ exact belief, \footnotesize OCSP w/ overconf. belief, \footnotesize Upper bound ($\delta=0.05$)}
\end{axis}
\end{tikzpicture}

==> figures/mqe_confident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=4cm,
                grid=major,
                %xlabel={Step}, 
                ylabel={MQE},
                ymin=0.2, ymax=0.5,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_mqe, col sep=comma] {figures/time_plot/1.5.csv};
                \addplot[name path=A, okabeOrange] table [x=time_step, y=mqe_95, col sep=comma] {figures/time_plot/1.5.csv};
                \addplot[name path=B, okabeVermillion] table [x=time_step, y=mqe_99, col sep=comma] {figures/time_plot/1.5.csv};
                \addplot[okabeOrange, thick, dashed] table [x=time_step, y=bound, col sep=comma]{figures/time_plot/1.5.csv};
                \addplot[okabeVermillion, thick, dashed] table [x=time_step, y=bound_99, col sep=comma]{figures/time_plot/1.5.csv};
                \addplot[red] table [x=time_step, y=mqe_comparison, col sep=comma]{figures/time_plot/1.5.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}
        \end{tikzpicture}

==> figures/mqe_overconfident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=4cm,
                grid=major,
                %xlabel={Step}, 
                ylabel={MQE},
                ymin=0.2, ymax=0.5,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_mqe, col sep=comma] {figures/time_plot/2.7.csv};
                \addplot[name path=A, okabeOrange] table [x=time_step, y=mqe_95, col sep=comma] {figures/time_plot/2.7.csv};
                \addplot[name path=B, okabeVermillion] table [x=time_step, y=mqe_99, col sep=comma] {figures/time_plot/2.7.csv};
                \addplot[okabeOrange, thick, dashed] table [x=time_step, y=bound, col sep=comma]{figures/time_plot/2.7.csv};
                \addplot[okabeVermillion, thick, dashed] table [x=time_step, y=bound_99, col sep=comma]{figures/time_plot/2.7.csv};
                \addplot[red] table [x=time_step, y=mqe_comparison, col sep=comma]{figures/time_plot/2.7.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}
        \end{tikzpicture}

==> figures/mqe_underconfident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=4cm,
                grid=major,
                %xlabel={Step}, 
                ylabel={MQE},
                ymin=0.2, ymax=0.5,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_mqe, col sep=comma] {figures/time_plot/0.5.csv};
                \addplot[name path=A, okabeOrange] table [x=time_step, y=mqe_95, col sep=comma] {figures/time_plot/0.5.csv};
                \addplot[name path=B, okabeVermillion] table [x=time_step, y=mqe_99, col sep=comma] {figures/time_plot/0.5.csv};
                \addplot[okabeOrange, thick, dashed] table [x=time_step, y=bound, col sep=comma]{figures/time_plot/0.5.csv};
                \addplot[okabeVermillion, thick, dashed] table [x=time_step, y=bound_99, col sep=comma]{figures/time_plot/0.5.csv};
                \addplot[red] table [x=time_step, y=mqe_comparison, col sep=comma]{figures/time_plot/0.5.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}
        \end{tikzpicture}

==> figures/pareto_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Query Rate $\bar{A}_T$},
    ylabel={Average Cumulative Reward},
    legend pos=south east,
    grid=major,
]
\addplot table[x=query_rate,y=average_reward,col sep=comma]{figures/pareto_comparison_effcom/optimal.csv};
\addlegendentry{1: Goal-Oriented}

\addplot table[x=query_rate,y=average_reward,col sep=comma]{figures/pareto_comparison_effcom/pareto_points.csv};
\addlegendentry{2: $\sigma_t, \mu_t$}

\addplot table[x=query_rate,y=average_reward,col sep=comma]{figures/pareto_comparison_effcom/pareto_points_no_mu.csv};
\addlegendentry{3: $\sigma_t, R_{\mathrm{max}}$}

\addplot table[x=query_rate,y=average_reward,col sep=comma]{figures/pareto_comparison_effcom/pareto_points_p_out.csv};
\addlegendentry{4: $\Pr[O_t\mid\hat{a}_t], \mu_t$}
\end{axis}
\end{tikzpicture}

==> figures/pareto_plot/confident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=5cm,
                grid=major,
                xlabel={Query Rate}, 
                %ylabel={Cumulative Reward},
                legend pos=south east,
                xmin=0.2, xmax=1.0,
                ymin=200.0, ymax=300.0,
            ]
                \addplot[okabeBlue, mark=square] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise1.5_alpha0.0_beta0.0.csv};
                \addplot[okabeOrange, mark=triangle] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise1.5_alpha0.0_beta5.0.csv};

                \addplot[okabeGreen, mark=o] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise1.5_alpha0.025_beta0.0.csv};
                \addplot[okabeVermillion, mark=diamond] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise1.5_alpha0.025_beta5.0.csv};
                
                \addplot[red, thick, dashed] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise1.5_optimal.csv};
                %\legend{$\alpha_\lambda=0$, Augmented States}
            \end{axis}
        \end{tikzpicture}

==> figures/pareto_plot/imp_alpha_lambda.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.495\textwidth,
                height=6cm,
                grid=major,
                xlabel={Query Rate}, ylabel={Cumulative Reward},
                legend pos=south east,
                xmin=0.3, xmax=0.8,
            ]
                \addplot[blue, mark=square] table [x=alpha_lambda0.0_q, y=alpha_lambda0.0_r, col sep=comma] {figures/reward_vs_query_rate.csv};
                \addplot[gray, mark=o] table [x=alpha_lambda0.025_q, y=alpha_lambda0.025_r, col sep=comma] {figures/reward_vs_query_rate.csv};
                \addplot[mark=triangle] table [x=alpha_lambda0.05_q, y=alpha_lambda0.05_r, col sep=comma] {figures/reward_vs_query_rate.csv};
                \addplot[red, thick, dashed] table [x=optimal_pareto_q, y=optimal_pareto_r, col sep=comma] {figures/reward_vs_query_rate.csv};
                \legend{$\alpha_\lambda=0$,$\alpha_\lambda=0.025$,$\alpha_\lambda=0.05$, Retrained}
            \end{axis}
        \end{tikzpicture}

==> figures/pareto_plot/legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0cm,
height=0.1cm,
scale only axis,
tick align=inside,
xmin=0, xmax=0,
ymin=0, ymax=0.1,
legend style={
    draw=white!15!black,
    %font=\scriptsize, 
    at={(0, 0)}, anchor=south,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=5
]


\addplot[okabeBlue, mark=square] table {
0    0.1
};

\addplot[okabeGreen, mark=o] table {
0    0.1
};

\addplot[okabeOrange, mark=triangle] table {
0    0.1
};


\addplot[okabeVermillion, mark=diamond] table {
0    0.1
};

\addplot[red, thick, dashed] table {
0    0.1
};

\legend{$\alpha_\lambda=0{,}\ \beta\!=\!0$,$\alpha_\lambda=0.025{,}\ \beta\!=\!0$,$\alpha_\lambda=0{,}\ \beta\!=\!5$,$\alpha_\lambda=0.025{,}\ \beta\!=\!5$,Augmented
}
\end{axis}
\end{tikzpicture}

==> figures/pareto_plot/opt_beta.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.495\textwidth,
                height=6cm,
                grid=major,
                xlabel={Query Rate}, ylabel={Cumulative Reward},
                legend pos=south east,
                xmin=0.3, xmax=0.8,
            ]
                \addplot[blue, mark=square] table [x=beta0.0_q, y=beta0.0_r, col sep=comma] {figures/reward_vs_query_rate.csv};
                \addplot[gray, mark=o] table [x=beta3.0_q, y=beta3.0_r, col sep=comma] {figures/reward_vs_query_rate.csv};
                \addplot[red, thick, dashed] table [x=optimal_pareto_q, y=optimal_pareto_r, col sep=comma] {figures/reward_vs_query_rate.csv};
                \legend{$\beta=0$, $\beta=3$, Retrained}
            \end{axis}
        \end{tikzpicture}

==> figures/pareto_plot/overconfident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=5cm,
                grid=major,
                xlabel={Query Rate}, 
                %ylabel={Cumulative Reward},
                legend pos=south east,
                xmin=0.2, xmax=1.0,
                ymin=200.0, ymax=300.0,
            ]
                \addplot[okabeBlue, mark=square] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise2.7_alpha0.0_beta0.0.csv};
                \addplot[okabeOrange, mark=triangle] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise2.7_alpha0.0_beta5.0.csv};

                \addplot[okabeGreen, mark=o] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise2.7_alpha0.025_beta0.0.csv};
                \addplot[okabeVermillion, mark=diamond] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise2.7_alpha0.025_beta5.0.csv};
                
                \addplot[red, thick, dashed] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise2.7_optimal.csv};
                %\legend{$\alpha_\lambda=0$, Augmented States}
            \end{axis}
        \end{tikzpicture}

==> figures/pareto_plot/pareto_plot.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=5cm,
                grid=major,
                xlabel={Probing Rate}, 
                ylabel={Cumulative Return},
                legend pos=north west,
                xmin=0.2, xmax=0.8,
                ymin=200.0, ymax=300.0,
                ytick={200,220,240,260,280,300},
                yticklabels={2.0,2.2,2.4,2.6,2.8,3.0},
                label style={font=\footnotesize},       % xlabel & ylabel size
                tick label style={font=\footnotesize}, % tick numbers size
            ]

                \addplot[red, thick, dashed] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise1.5_optimal.csv};
            
                \addplot[okabeBlue, semithick, mark=square] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise0.5_alpha0.0_beta0.0.csv};
                \addplot[okabeOrange, semithick, mark=triangle] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise1.5_alpha0.0_beta0.0.csv};
                \addplot[okabeGreen, semithick, mark=o] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise2.7_alpha0.0_beta0.0.csv};

                

                \addplot[okabeVermillion] table {
                0.3 192.108
                0.4 214.819
                0.5 234.149
                0.6 250.86
                0.7 265.14
                0.8 278.150
                };

                \draw[rotate around={18:(0.735,279)}, dashed] (0.735,279) ellipse (0.7cm and 0.2cm);
                \node at (0.735,268) {\footnotesize $\alpha=0.2$};

                \draw[rotate around={18:(0.577,262)}, dashed] (0.577,262) ellipse (0.8cm and 0.25cm);
                \node at (0.62,252) {\footnotesize $\alpha=0.3$};

                \draw[rotate around={28:(0.456,244)}, dashed] (0.456,244) ellipse (0.75cm and 0.25cm);
                \node at (0.5,235) {\footnotesize $\alpha=0.4$};

                \draw[rotate around={45:(0.355,225)}, dashed] (0.355,225) ellipse (0.5cm and 0.4cm);
                \node at (0.42,215) {\footnotesize $\alpha=0.5$};


                %\legend{\footnotesize Augment-and-train,\footnotesize OCSP w/ underconf. belief, \footnotesize OCSP w/ exact belief, \footnotesize OCSP w/ overconf. belief, \footnotesize Random}
             \end{axis}

             \node[%fill=white, 
                   %draw=black, 
                   %rounded corners, 
                   %inner sep=5pt
                   ] at (3,3.1) {\footnotesize Augment-and-train};
            \node[%fill=white, 
                   %draw=black, 
                   %rounded corners, 
                   %inner sep=5pt
                   ] at (1.4,2.1) {\footnotesize OCSP w/ exact belief};
            \node[%fill=white, 
                   %draw=black,
                   %rounded corners, 
                   %inner sep=5pt
                   ] at (2,2.6) {\footnotesize OCSP w/ overconf. belief};
            \node[%fill=white, 
                   %draw=black,
                   %rounded corners, 
                   %inner sep=5pt
                   ] at (5,0.3) {\footnotesize OCSP w/ underconf. belief};
            \node[%fill=white, 
                   %draw=black,
                   %rounded corners, 
                   %inner sep=5pt
                   ] at (5,0.8) {\footnotesize random};

            \draw[->] (4,2.50) -- (3.8,2.85);
            \draw[->] (3.4,1.7) -- (3.1,2.4);
            \draw[->] (2.3,1.35) -- (2.1,1.9);
            \draw[->] (1.52,0.32) -- (3.3,0.32);
            \draw[->] (2.88,0.8) -- (4.44,0.8);
             
        \end{tikzpicture}

==> figures/pareto_plot/under_confident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=5cm,
                grid=major,
                xlabel={Query Rate}, 
                ylabel={Cumulative Reward},
                legend pos=south east,
                xmin=0.2, xmax=1.0,
                ymin=200.0, ymax=300.0,
            ]
                \addplot[okabeBlue, mark=square] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise0.5_alpha0.0_beta0.0.csv};
                \addplot[okabeOrange, mark=triangle] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise0.5_alpha0.0_beta5.0.csv};

                \addplot[okabeGreen, mark=o] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise0.5_alpha0.025_beta0.0.csv};
                \addplot[okabeVermillion, mark=diamond] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise0.5_alpha0.025_beta5.0.csv};
                
                \addplot[red, thick, dashed] table [x=query_rate, y=reward, col sep=comma] {figures/pareto_plot/noisy_plot/curve_noise0.5_optimal.csv};
                %\legend{$\alpha_\lambda=0$, Augmented States}
            \end{axis}
        \end{tikzpicture}

==> figures/query_rate_confident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=3cm,
                grid=major,
                %xlabel={Step}, 
                ylabel={Query Rate},
                ymin=0.5, ymax=0.8,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_query_rate, col sep=comma] {figures/time_plot/1.5.csv};
                
                \addplot[red, thick] table [x=time_step, y=query_rate_comparison, col sep=comma]{figures/time_plot/1.5.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}
        \end{tikzpicture}

==> figures/query_rate_overconfident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=3cm,
                grid=major,
                %xlabel={Step}, 
                ylabel={Query Rate},
                ymin=0.5, ymax=0.8,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_query_rate, col sep=comma] {figures/time_plot/2.7.csv};
                
                \addplot[red, thick] table [x=time_step, y=query_rate_comparison, col sep=comma]{figures/time_plot/2.7.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}
        \end{tikzpicture}

==> figures/query_rate_underconfident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=3cm,
                grid=major,
                %xlabel={Step}, 
                ylabel={Query Rate},
                ymin=0.5, ymax=0.8,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_query_rate, col sep=comma] {figures/time_plot/0.5.csv};
                
                \addplot[red, thick] table [x=time_step, y=query_rate_comparison, col sep=comma]{figures/time_plot/0.5.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}
        \end{tikzpicture}

==> figures/reward_confident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=3cm,
                grid=major,
                xlabel={Step}, ylabel={Reward},
                ymin=2.4, ymax=3,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_rewards, col sep=comma] {figures/time_plot/1.5.csv};
                
                \addplot[red, thick] table [x=time_step, y=reward_comparison, col sep=comma]{figures/time_plot/1.5.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}
        \end{tikzpicture}

==> figures/reward_overconfident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=3cm,
                grid=major,
                xlabel={Step}, ylabel={Reward},
                ymin=2.4, ymax=3,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_rewards, col sep=comma] {figures/time_plot/2.7.csv};
                
                \addplot[red, thick] table [x=time_step, y=reward_comparison, col sep=comma]{figures/time_plot/2.7.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}
        \end{tikzpicture}

==> figures/reward_underconfident.tex <==
\begin{tikzpicture}
            \begin{axis}[
                width=0.33\textwidth,
                height=3cm,
                grid=major,
                xlabel={Step}, 
                ylabel={Reward},
                ymin=2.4, ymax=3,
                xtick={0,50000,100000},
                scaled ticks=false,
                xticklabels = {0,$5\times10^4$, $10^5$},
            ]
                \addplot[okabeBlue, thick] table [x=time_step, y=mean_rewards, col sep=comma] {figures/time_plot/0.5.csv};
                
                \addplot[red, thick] table [x=time_step, y=reward_comparison, col sep=comma]{figures/time_plot/0.5.csv};
                %\addplot[blue, opacity=0.3] fill between [of=A and B];
                %\legend{Average MQE, 95th percentile, 99th percentile,{$\Delta(N_T,0.05)$}, {$\Delta(N_T,0.01)$}};
            \end{axis}
        \end{tikzpicture}
